Representation Gap of the Motzkin Monoid

The linear decomposition attack reveals a vulnerability in encryption algorithms operating within groups or monoids with excessively small representations. The representation gap, defined as the size of the smallest non-trivial representation, therefore serves as a metric to assess the security of these algorithms. This paper will demonstrate that the diagrammatic Motzkin monoids exhibit a large representation gap, positioning them as promising candidates for robust encryption algorithms.

==> (inline-0) <==
\begin{tabular}{C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C}
\arrayrulecolor{blue}
\begin{tikzpicture}
[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0.5,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[red,thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[red,thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.8) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.8) to[out=0,in=270] (1,1);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.8) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.8) to[out=0,in=270] (1,1);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.8) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.75,1) to[out=270,in=180] (0.875,0.8) to[out=0,in=270] (1,1);
\draw[red,thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[red,thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.8) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.8) to[out=0,in=270] (1,1);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.8) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.75,1) to[out=270,in=180] (0.875,0.8) to[out=0,in=270] (1,1);
\draw[red,thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[red,thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[red, thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[red, thick] (0.25,0) to (0.25,0.15);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[red, thick] (0.5,0) to (0.5,0.2);
\draw[red, thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[red,thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[red,thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.85) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.5,1) to (0.5,0.85);
\draw[red, thick] (0.75,1) to (0.75,0.85);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.5,1) to (0.5,0.85);
\draw[red, thick] (0.75,1) to (0.75,0.85);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[red, thick] (0.5,0) to (0.5,0.2);
\draw[red, thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red, thick] (1,1) to (1,0.75);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0.5,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red, thick] (1,1) to (1,0.75);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[red, thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (1,1) to (1,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (1,1) to (1,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (1,1) to (1,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (1,1) to (1,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (1,1) to (1,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (1,1) to (1,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (1,1) to (1,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red, thick] (0.25,1) to (0.25,0.8);
\draw[red, thick] (1,1) to (1,0.8);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,1) to (0.25,0.8);
\draw[thick] (1,1) to (1,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,1) to (0.25,0.8);
\draw[thick] (1,1) to (1,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0.75,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red, thick] (0.25,1) to (0.25,0.8);
\draw[red, thick] (1,1) to (1,0.8);
\draw[red, thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[red, thick] (0.25,0) to (0.25,0.15);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (1,1) to (1,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (1,1) to (1,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (1,1) to (1,0.8);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (1,1) to (1,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (1,1) to (1,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.25,1) to (0.25,0.8);
\draw[red, thick] (0.5,1) to (0.5,0.8);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.8);
\draw[thick] (0.5,1) to (0.5,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.8);
\draw[thick] (0.5,1) to (0.5,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.8);
\draw[thick] (0.5,1) to (0.5,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.5,1) to (0.5,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.5,1) to (0.5,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.25,1) to (0.25,0.85);
\draw[red, thick] (0.5,1) to (0.5,0.8);
\draw[red, thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[red, thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.25,1) to (0.25,0.85);
\draw[red, thick] (0.5,1) to (0.5,0.8);
\draw[red, thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[red, thick] (0.25,0) to (0.25,0.15);
\draw[red, thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.75,1) to[out=270,in=180] (0.875,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.5,1) to (0.5,0.8);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[red, thick] (1,1) to (1,0.85);
\draw[red, thick] (0.5,1) to (0.5,0.85);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[red, thick] (1,1) to (1,0.85);
\draw[red, thick] (0.5,1) to (0.5,0.85);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[red, thick] (0.5,0) to (0.5,0.2);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.5,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.25,1) to (0.25,0.85);
\draw[red, thick] (0.75,1) to (0.75,0.85);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (1,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[red, thick] (0.25,1) to (0.25,0.85);
\draw[red, thick] (0.75,1) to (0.75,0.85);
\draw[red, thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[red, thick] (0.25,0) to (0.25,0.18);
\draw[red, thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.75,0.75) to[out=0,in=270] (1,1);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.5,1) to (0.5,0.85);
\draw[red, thick] (1,1) to (1,0.85);
\draw[red, thick] (0.25,1) to (0.25,0.85);
\draw[red, thick] (0.75,1) to (0.75,0.85);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\draw[red, thick] (1,0) to (1,0.25);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.75,0) to[out=90,in=180] (0.875,0.25) to[out=0,in=90] (1,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (1,0) to (1,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to (0.5,0.2);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.25,0.25) to[out=0,in=90] (0.5,0);
\draw[thick] (0.25,0) to (0.25,0.18);
\draw[thick] (0.75,0) to (0.75,0.18);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.15) to[out=0,in=90] (0.5,0);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.75,0);
\draw[thick] (0.25,0) to (0.25,0.15);
\draw[thick] (0.5,0) to (0.5,0.15);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (1,0);
\draw[thick] (0.5,1) to (0.5,0.85);
\draw[thick] (1,1) to (1,0.85);
\draw[thick] (0.25,1) to (0.25,0.85);
\draw[thick] (0.75,1) to (0.75,0.85);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.2) to[out=0,in=90] (0.25,0);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.2) to[out=0,in=90] (0.75,0);
\end{tikzpicture}
\end{tabular}
\begin{bmatrix}
    1 & 1 & 0&0&0&0 & 1&0&1\\
    1 & 0 & 0&1&1& 0 & 1&0&0\\
    1 & 0 & 0&0&1& 0 & 0&0&0\\
    1 & 1 & 0&0&0&0 & 0&0&0\\
    1 & 0 & 0&1&0& 0 & 0&0&0\\
    1 & 0 & 0&0&0& 0 & 0&0&0\\
    1 & 0 & 1&0&0& 0 & 1&1&0\\
    1 & 0 & 0&0&0&1 & 0&0&0\\
    1 & 0 & 0&0&0& 0 & 0&0&0\\
    \end{bmatrix}

==> (inline-1) <==
\begin{tabular}{C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C}
\arrayrulecolor{blue}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red,thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.75,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red,thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red,thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.5,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.25,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[red, thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[red, thick] (0,0) to (0,0.25);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to (0,0.75);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to (0,0.75);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0,0) to (0,0.25);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to (0,0.75);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0,0) to (0,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\end{tabular}
\begin{bmatrix}
    1 & 1 & 0&1&0&0 & 0&0&0\\
    1 & 1 & 0&0&0& 0 & 0&0&0\\
    0 & 0 & 1&0&0& 0 & 0&0&0\\
    1 & 0 & 0&1&1&0 & 1&0&0\\
    0 & 0 & 0&1&1& 0 & 0&0&0\\
    0 & 0 & 0&0&0& 1 & 0&0&0\\
    0 & 0 & 0&1&0& 0 & 1&1&0\\
    0 & 0 & 0&0&0&0 & 1&1&0\\
    0 & 0 & 0&0&0& 0 & 0&0&1\\
    \end{bmatrix}
\begin{tabular}{C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C!{\color{blue}\vrule width 0.1mm}C}
\arrayrulecolor{blue}
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red,thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{pink}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.75,0);
\draw[red, thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[red,thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to[out=270,in=180] (0.625,0.75) to[out=0,in=270] (0.75,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red,thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.75,0);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0.75,1) to (0.75,0.75);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.5,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.5,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.75,1) to (0.75,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.25,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to[out=270,in=180] (0.375,0.75) to[out=0,in=270] (0.5,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{pink}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[red, thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[red, thick] (0,0) to (0,0.25);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to[out=270,in=180] (0.125,0.75) to[out=0,in=270] (0.25,1);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to (0,0.75);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.5,1) to (0.5,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to (0,0.75);
\draw[red, thick] (0.25,1) to (0.25,0.75);
\draw[red, thick] (0,0) to (0,0.25);
\draw[red, thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\cellcolor{mydarkblue!25}
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.5,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.25,1) to (0.25,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to[out=90,in=180] (0.625,0.25) to[out=0,in=90] (0.75,0);
\end{tikzpicture} & 
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.25,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.5,0) to (0.5,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to[out=90,in=180] (0.375,0.25) to[out=0,in=90] (0.5,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0.25,0) to (0.25,0.25);
\draw[thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0.25,0);
\draw[thick] (0.75,1) to (0.5,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.75,0) to (0.75,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to[out=90,in=180] (0.125,0.25) to[out=0,in=90] (0.25,0);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[thick] (0.25,1) to (0.5,0);
\draw[thick] (0.75,1) to (0.75,0);
\draw[thick] (0,1) to (0,0.75);
\draw[thick] (0.5,1) to (0.5,0.75);
\draw[thick] (0,0) to (0,0.25);
\draw[thick] (0.25,0) to (0.25,0.25);
\end{tikzpicture} &
\begin{tikzpicture}[anchorbase]
\draw[red, thick] (0.25,1) to (0.25,0);
\draw[red, thick] (0.75,1) to (0.75,0);
\draw[red, thick] (0,1) to (0,0.75);
\draw[red, thick] (0.5,1) to (0.5,0.75);
\draw[red, thick] (0,0) to (0,0.25);
\draw[red, thick] (0.5,0) to (0.5,0.25);
\end{tikzpicture}
\end{tabular}
\begin{tikzpicture}[anchorbase]
    \draw[thick] (2.5,1.5) to[out=270,in=180] (3,1)to[out=360,in=90](3.5,0.5);
    \draw[dashed,blue,thick](3.25,0.25) to (3.25,1.73);
    \draw[thick] (4,0.5) to (4,1.5);
    \draw[thick] (2.5,0.5) to[out=90,in=180] (2.75,0.75) to[out=0,in=90] (3,0.5);
    \draw[thick] (3,1.5) to[out=270,in=180] (3.25,1.25) to[out=0,in=270] (3.5,1.5);
    \draw[thick] (0.5,0.5) to[out=90,in=180](1,1) to[out=0,in=270](1.5,1.5);
    \draw[thick] (1,0.5) to[out=90,in=180] (1.25,0.75) to[out=0,in=90] (1.5,0.5);
    \draw[thick] (0.5,1.5) to[out=270,in=180] (0.75,1.25) to[out=0,in=270] (1,1.5);
    \draw[thick] (0,0.5) to (0,1.5);
    \draw[dashed,blue,thick](0.75,0.25) to (0.75,1.73);
    \draw[thick, red, <->] (1.25,0.4) to[out=280,in=180] (2.25,0) to[out=0,in=260] (2.75,0.4);
    \end{tikzpicture}
